Cosmic String Created from Vacuum Fluctuaions

The possibility of the cosmic string creation by the vacuum fluctuations of quantum fields in the self-consistent semiclassical theory of gravity is discussed. We use the approximate method for obtaining vacuum expectation value of the renormalized stress-energy tensor of conformally invariant quantum fields in static cylindrically symmetric spacetimes. We have obtained the particular solutions of Einstein equations for the different boundary conditions at the cylinder symmetry axis.

==> (inline-0) <==
\begin{picture}(1500,900)(0,0)
%\tenrm
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\put(264,113){\line(0,1){719}}
\put(264,240){\line(1,0){20}}
\put(1436,240){\line(-1,0){20}}
\put(242,240){\makebox(0,0)[r]{25}}
\put(264,504){\line(1,0){20}}
\put(1436,504){\line(-1,0){20}}
\put(242,504){\makebox(0,0)[r]{75}}
\put(616,113){\line(0,1){20}}
\put(616,832){\line(0,-1){20}}
\put(616,68){\makebox(0,0){15}}
\put(967,113){\line(0,1){20}}
\put(967,832){\line(0,-1){20}}
\put(967,68){\makebox(0,0){30}}
\put(1319,113){\line(0,1){20}}
\put(1319,832){\line(0,-1){20}}
\put(1319,68){\makebox(0,0){45}}
\put(264,113){\line(1,0){1172}}
\put(1436,113){\line(0,1){719}}
\put(1436,832){\line(-1,0){1172}}
\put(264,832){\line(0,-1){719}}
\put(170,780){\makebox(0,0)[l]{\LARGE $b$}}
\put(1366,44){\makebox(0,0)[l]{\huge $\frac r{\sqrt{8\pi \alpha }}$}}
\put(1084,663){\makebox(0,0){1}}
\put(1202,240){\makebox(0,0){2}}
\put(1319,171){\makebox(0,0){3}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(264,113){\usebox{\plotpoint}}
\put(264,113){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(273,114){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(278,115){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(283,116){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(285,117){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(287,118){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(290,119){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(292,120){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(294,121){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(297,122){\usebox{\plotpoint}}
\put(298,123){\usebox{\plotpoint}}
\put(299,124){\usebox{\plotpoint}}
\put(300,125){\usebox{\plotpoint}}
\put(302,126){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(304,127){\usebox{\plotpoint}}
\put(305,128){\usebox{\plotpoint}}
\put(306,129){\usebox{\plotpoint}}
\put(307,130){\usebox{\plotpoint}}
\put(309,131){\usebox{\plotpoint}}
\put(310,132){\usebox{\plotpoint}}
\put(311,133){\usebox{\plotpoint}}
\put(312,134){\usebox{\plotpoint}}
\put(313,136){\usebox{\plotpoint}}
\put(314,137){\usebox{\plotpoint}}
\put(316,138){\usebox{\plotpoint}}
\put(317,139){\usebox{\plotpoint}}
\put(318,140){\usebox{\plotpoint}}
\put(319,141){\usebox{\plotpoint}}
\put(320,143){\usebox{\plotpoint}}
\put(321,144){\usebox{\plotpoint}}
\put(322,145){\usebox{\plotpoint}}
\put(323,146){\usebox{\plotpoint}}
\put(324,147){\usebox{\plotpoint}}
\put(325,148){\usebox{\plotpoint}}
\put(326,149){\usebox{\plotpoint}}
\put(327,151){\usebox{\plotpoint}}
\put(328,152){\usebox{\plotpoint}}
\put(329,153){\usebox{\plotpoint}}
\put(330,154){\usebox{\plotpoint}}
\put(331,155){\usebox{\plotpoint}}
\put(332,157){\usebox{\plotpoint}}
\put(333,158){\usebox{\plotpoint}}
\put(334,160){\usebox{\plotpoint}}
\put(335,161){\usebox{\plotpoint}}
\put(336,162){\usebox{\plotpoint}}
\put(337,163){\usebox{\plotpoint}}
\put(338,164){\usebox{\plotpoint}}
\put(339,166){\usebox{\plotpoint}}
\put(340,167){\usebox{\plotpoint}}
\put(341,168){\usebox{\plotpoint}}
\put(342,169){\usebox{\plotpoint}}
\put(343,170){\usebox{\plotpoint}}
\put(344,171){\usebox{\plotpoint}}
\put(345,172){\usebox{\plotpoint}}
\put(346,174){\usebox{\plotpoint}}
\put(347,175){\usebox{\plotpoint}}
\put(348,176){\usebox{\plotpoint}}
\put(349,177){\usebox{\plotpoint}}
\put(350,178){\usebox{\plotpoint}}
\put(351,179){\usebox{\plotpoint}}
\put(352,180){\usebox{\plotpoint}}
\put(353,181){\usebox{\plotpoint}}
\put(354,182){\usebox{\plotpoint}}
\put(355,184){\usebox{\plotpoint}}
\put(356,185){\usebox{\plotpoint}}
\put(358,186){\usebox{\plotpoint}}
\put(359,187){\usebox{\plotpoint}}
\put(360,188){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(362,189){\usebox{\plotpoint}}
\put(363,190){\usebox{\plotpoint}}
\put(365,191){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(367,192){\usebox{\plotpoint}}
\put(368,193){\usebox{\plotpoint}}
\put(369,194){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(372,195){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(374,196){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(377,197){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(381,198){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(393,199){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(398,198){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(405,199){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(414,200){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(419,201){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(421,202){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(423,203){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(426,204){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(428,205){\usebox{\plotpoint}}
\put(429,206){\usebox{\plotpoint}}
\put(430,207){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(433,208){\usebox{\plotpoint}}
\put(434,209){\usebox{\plotpoint}}
\put(435,210){\usebox{\plotpoint}}
\put(436,211){\usebox{\plotpoint}}
\put(437,212){\usebox{\plotpoint}}
\put(438,213){\usebox{\plotpoint}}
\put(440,214){\usebox{\plotpoint}}
\put(441,215){\usebox{\plotpoint}}
\put(442,217){\usebox{\plotpoint}}
\put(443,218){\usebox{\plotpoint}}
\put(444,219){\usebox{\plotpoint}}
\put(445,220){\usebox{\plotpoint}}
\put(446,221){\usebox{\plotpoint}}
\put(447,222){\usebox{\plotpoint}}
\put(448,223){\usebox{\plotpoint}}
\put(449,224){\usebox{\plotpoint}}
\put(450,225){\usebox{\plotpoint}}
\put(451,226){\usebox{\plotpoint}}
\put(452,227){\usebox{\plotpoint}}
\put(453,228){\usebox{\plotpoint}}
\put(454,230){\usebox{\plotpoint}}
\put(455,231){\usebox{\plotpoint}}
\put(456,232){\usebox{\plotpoint}}
\put(457,233){\usebox{\plotpoint}}
\put(458,234){\usebox{\plotpoint}}
\put(459,235){\usebox{\plotpoint}}
\put(460,236){\usebox{\plotpoint}}
\put(461,238){\usebox{\plotpoint}}
\put(462,239){\usebox{\plotpoint}}
\put(463,241){\usebox{\plotpoint}}
\put(464,242){\usebox{\plotpoint}}
\put(465,243){\usebox{\plotpoint}}
\put(466,244){\usebox{\plotpoint}}
\put(467,245){\usebox{\plotpoint}}
\put(468,246){\usebox{\plotpoint}}
\put(469,247){\usebox{\plotpoint}}
\put(470,249){\usebox{\plotpoint}}
\put(471,250){\usebox{\plotpoint}}
\put(473,251){\usebox{\plotpoint}}
\put(474,252){\usebox{\plotpoint}}
\put(475,254){\usebox{\plotpoint}}
\put(476,255){\usebox{\plotpoint}}
\put(477,256){\usebox{\plotpoint}}
\put(478,257){\usebox{\plotpoint}}
\put(480,258){\usebox{\plotpoint}}
\put(481,259){\usebox{\plotpoint}}
\put(482,260){\usebox{\plotpoint}}
\put(483,261){\usebox{\plotpoint}}
\put(484,262){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(487,263){\usebox{\plotpoint}}
\put(488,264){\usebox{\plotpoint}}
\put(489,265){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(491,266){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(494,267){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(496,268){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(498,269){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(503,270){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(508,271){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(534,272){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(538,273){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(543,274){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(545,275){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(548,276){\usebox{\plotpoint}}
\put(549,277){\usebox{\plotpoint}}
\put(550,278){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(552,279){\usebox{\plotpoint}}
\put(553,280){\usebox{\plotpoint}}
\put(555,281){\usebox{\plotpoint}}
\put(556,282){\usebox{\plotpoint}}
\put(557,283){\usebox{\plotpoint}}
\put(558,284){\usebox{\plotpoint}}
\put(559,285){\usebox{\plotpoint}}
\put(560,286){\usebox{\plotpoint}}
\put(562,287){\usebox{\plotpoint}}
\put(563,288){\usebox{\plotpoint}}
\put(564,290){\usebox{\plotpoint}}
\put(565,291){\usebox{\plotpoint}}
\put(566,292){\usebox{\plotpoint}}
\put(567,293){\usebox{\plotpoint}}
\put(568,294){\usebox{\plotpoint}}
\put(569,295){\usebox{\plotpoint}}
\put(570,296){\usebox{\plotpoint}}
\put(571,297){\usebox{\plotpoint}}
\put(572,298){\usebox{\plotpoint}}
\put(573,300){\usebox{\plotpoint}}
\put(574,301){\usebox{\plotpoint}}
\put(575,302){\usebox{\plotpoint}}
\put(576,303){\usebox{\plotpoint}}
\put(577,304){\usebox{\plotpoint}}
\put(578,305){\usebox{\plotpoint}}
\put(579,306){\usebox{\plotpoint}}
\put(580,308){\usebox{\plotpoint}}
\put(581,309){\usebox{\plotpoint}}
\put(582,310){\usebox{\plotpoint}}
\put(583,311){\usebox{\plotpoint}}
\put(584,312){\usebox{\plotpoint}}
\put(585,314){\usebox{\plotpoint}}
\put(586,315){\usebox{\plotpoint}}
\put(587,316){\usebox{\plotpoint}}
\put(588,317){\usebox{\plotpoint}}
\put(589,318){\usebox{\plotpoint}}
\put(590,319){\usebox{\plotpoint}}
\put(591,320){\usebox{\plotpoint}}
\put(592,321){\usebox{\plotpoint}}
\put(593,322){\usebox{\plotpoint}}
\put(594,323){\usebox{\plotpoint}}
\put(595,324){\usebox{\plotpoint}}
\put(596,325){\usebox{\plotpoint}}
\put(597,326){\usebox{\plotpoint}}
\put(598,327){\usebox{\plotpoint}}
\put(599,328){\usebox{\plotpoint}}
\put(600,329){\usebox{\plotpoint}}
\put(602,330){\usebox{\plotpoint}}
\put(603,331){\usebox{\plotpoint}}
\put(604,332){\usebox{\plotpoint}}
\put(605,333){\usebox{\plotpoint}}
\put(606,334){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(609,335){\usebox{\plotpoint}}
\put(610,336){\usebox{\plotpoint}}
\put(611,337){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(613,338){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(616,339){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(618,340){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(620,341){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(625,342){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(651,343){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(658,344){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(660,345){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(665,346){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(667,347){\usebox{\plotpoint}}
\put(668,348){\usebox{\plotpoint}}
\put(670,349){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(672,350){\usebox{\plotpoint}}
\put(673,351){\usebox{\plotpoint}}
\put(674,352){\usebox{\plotpoint}}
\put(675,353){\usebox{\plotpoint}}
\put(677,354){\usebox{\plotpoint}}
\put(678,355){\usebox{\plotpoint}}
\put(679,356){\usebox{\plotpoint}}
\put(680,357){\usebox{\plotpoint}}
\put(681,358){\usebox{\plotpoint}}
\put(682,359){\usebox{\plotpoint}}
\put(684,360){\usebox{\plotpoint}}
\put(685,361){\usebox{\plotpoint}}
\put(686,362){\usebox{\plotpoint}}
\put(687,363){\usebox{\plotpoint}}
\put(688,365){\usebox{\plotpoint}}
\put(689,366){\usebox{\plotpoint}}
\put(691,367){\usebox{\plotpoint}}
\put(692,368){\usebox{\plotpoint}}
\put(693,370){\usebox{\plotpoint}}
\put(694,371){\usebox{\plotpoint}}
\put(695,373){\usebox{\plotpoint}}
\put(696,374){\usebox{\plotpoint}}
\put(697,375){\usebox{\plotpoint}}
\put(698,376){\usebox{\plotpoint}}
\put(699,377){\usebox{\plotpoint}}
\put(700,378){\usebox{\plotpoint}}
\put(701,379){\usebox{\plotpoint}}
\put(702,381){\usebox{\plotpoint}}
\put(703,382){\usebox{\plotpoint}}
\put(704,383){\usebox{\plotpoint}}
\put(705,384){\usebox{\plotpoint}}
\put(706,385){\usebox{\plotpoint}}
\put(707,387){\usebox{\plotpoint}}
\put(708,388){\usebox{\plotpoint}}
\put(709,389){\usebox{\plotpoint}}
\put(710,390){\usebox{\plotpoint}}
\put(711,391){\usebox{\plotpoint}}
\put(712,392){\usebox{\plotpoint}}
\put(713,393){\usebox{\plotpoint}}
\put(714,394){\usebox{\plotpoint}}
\put(715,395){\usebox{\plotpoint}}
\put(716,397){\usebox{\plotpoint}}
\put(717,398){\usebox{\plotpoint}}
\put(719,399){\usebox{\plotpoint}}
\put(720,400){\usebox{\plotpoint}}
\put(721,401){\usebox{\plotpoint}}
\put(722,402){\usebox{\plotpoint}}
\put(723,403){\usebox{\plotpoint}}
\put(724,404){\usebox{\plotpoint}}
\put(726,405){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(728,406){\usebox{\plotpoint}}
\put(729,407){\usebox{\plotpoint}}
\put(730,408){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(733,409){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(735,410){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(737,411){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(740,412){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(745,413){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(752,414){\rule[-0.200pt]{6.022pt}{0.400pt}}
\put(777,415){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(780,416){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(784,417){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(787,418){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(789,419){\usebox{\plotpoint}}
\put(790,420){\usebox{\plotpoint}}
\put(791,421){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(794,422){\usebox{\plotpoint}}
\put(795,423){\usebox{\plotpoint}}
\put(796,424){\usebox{\plotpoint}}
\put(797,425){\usebox{\plotpoint}}
\put(798,426){\usebox{\plotpoint}}
\put(799,427){\usebox{\plotpoint}}
\put(801,428){\usebox{\plotpoint}}
\put(802,429){\usebox{\plotpoint}}
\put(803,430){\usebox{\plotpoint}}
\put(804,431){\usebox{\plotpoint}}
\put(805,433){\usebox{\plotpoint}}
\put(806,434){\usebox{\plotpoint}}
\put(808,435){\usebox{\plotpoint}}
\put(809,436){\usebox{\plotpoint}}
\put(810,438){\usebox{\plotpoint}}
\put(811,439){\usebox{\plotpoint}}
\put(812,440){\usebox{\plotpoint}}
\put(813,441){\usebox{\plotpoint}}
\put(814,442){\usebox{\plotpoint}}
\put(815,443){\usebox{\plotpoint}}
\put(816,444){\usebox{\plotpoint}}
\put(817,446){\usebox{\plotpoint}}
\put(818,447){\usebox{\plotpoint}}
\put(820,448){\usebox{\plotpoint}}
\put(821,449){\usebox{\plotpoint}}
\put(822,451){\usebox{\plotpoint}}
\put(823,452){\usebox{\plotpoint}}
\put(824,454){\usebox{\plotpoint}}
\put(825,455){\usebox{\plotpoint}}
\put(826,456){\usebox{\plotpoint}}
\put(827,457){\usebox{\plotpoint}}
\put(828,458){\usebox{\plotpoint}}
\put(829,459){\usebox{\plotpoint}}
\put(830,460){\usebox{\plotpoint}}
\put(831,462){\usebox{\plotpoint}}
\put(832,463){\usebox{\plotpoint}}
\put(834,464){\usebox{\plotpoint}}
\put(835,465){\usebox{\plotpoint}}
\put(836,467){\usebox{\plotpoint}}
\put(837,468){\usebox{\plotpoint}}
\put(838,469){\usebox{\plotpoint}}
\put(839,470){\usebox{\plotpoint}}
\put(841,471){\usebox{\plotpoint}}
\put(842,472){\usebox{\plotpoint}}
\put(843,473){\usebox{\plotpoint}}
\put(844,474){\usebox{\plotpoint}}
\put(845,475){\usebox{\plotpoint}}
\put(846,476){\usebox{\plotpoint}}
\put(848,477){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(850,478){\usebox{\plotpoint}}
\put(851,479){\usebox{\plotpoint}}
\put(852,480){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(855,481){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(857,482){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(859,483){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(864,484){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(871,485){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(895,486){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(899,487){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(904,488){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(906,489){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(909,490){\usebox{\plotpoint}}
\put(910,491){\usebox{\plotpoint}}
\put(911,492){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(913,493){\usebox{\plotpoint}}
\put(914,494){\usebox{\plotpoint}}
\put(916,495){\usebox{\plotpoint}}
\put(917,496){\usebox{\plotpoint}}
\put(918,497){\usebox{\plotpoint}}
\put(919,498){\usebox{\plotpoint}}
\put(920,499){\usebox{\plotpoint}}
\put(921,500){\usebox{\plotpoint}}
\put(923,501){\usebox{\plotpoint}}
\put(924,502){\usebox{\plotpoint}}
\put(925,503){\usebox{\plotpoint}}
\put(926,504){\usebox{\plotpoint}}
\put(927,505){\usebox{\plotpoint}}
\put(928,506){\usebox{\plotpoint}}
\put(929,507){\usebox{\plotpoint}}
\put(930,508){\usebox{\plotpoint}}
\put(931,509){\usebox{\plotpoint}}
\put(932,510){\usebox{\plotpoint}}
\put(933,511){\usebox{\plotpoint}}
\put(934,513){\usebox{\plotpoint}}
\put(935,514){\usebox{\plotpoint}}
\put(936,515){\usebox{\plotpoint}}
\put(937,516){\usebox{\plotpoint}}
\put(938,517){\usebox{\plotpoint}}
\put(939,519){\usebox{\plotpoint}}
\put(940,520){\usebox{\plotpoint}}
\put(941,521){\usebox{\plotpoint}}
\put(942,522){\usebox{\plotpoint}}
\put(943,523){\usebox{\plotpoint}}
\put(944,524){\usebox{\plotpoint}}
\put(945,525){\usebox{\plotpoint}}
\put(946,527){\usebox{\plotpoint}}
\put(947,528){\usebox{\plotpoint}}
\put(948,530){\usebox{\plotpoint}}
\put(949,531){\usebox{\plotpoint}}
\put(951,532){\usebox{\plotpoint}}
\put(952,533){\usebox{\plotpoint}}
\put(953,535){\usebox{\plotpoint}}
\put(954,536){\usebox{\plotpoint}}
\put(955,537){\usebox{\plotpoint}}
\put(956,538){\usebox{\plotpoint}}
\put(957,539){\usebox{\plotpoint}}
\put(958,540){\usebox{\plotpoint}}
\put(959,541){\usebox{\plotpoint}}
\put(960,542){\usebox{\plotpoint}}
\put(961,543){\usebox{\plotpoint}}
\put(963,544){\usebox{\plotpoint}}
\put(964,545){\usebox{\plotpoint}}
\put(965,546){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(967,547){\usebox{\plotpoint}}
\put(968,548){\usebox{\plotpoint}}
\put(970,549){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(972,550){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(974,551){\usebox{\plotpoint}}
\put(975,552){\usebox{\plotpoint}}
\put(977,553){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(981,554){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(984,555){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(988,556){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(1014,557){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1021,558){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1023,559){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1026,560){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1028,561){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1030,562){\usebox{\plotpoint}}
\put(1031,563){\usebox{\plotpoint}}
\put(1033,564){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1035,565){\usebox{\plotpoint}}
\put(1036,566){\usebox{\plotpoint}}
\put(1038,567){\usebox{\plotpoint}}
\put(1039,568){\usebox{\plotpoint}}
\put(1040,569){\usebox{\plotpoint}}
\put(1041,570){\usebox{\plotpoint}}
\put(1042,571){\usebox{\plotpoint}}
\put(1043,572){\usebox{\plotpoint}}
\put(1045,573){\usebox{\plotpoint}}
\put(1046,574){\usebox{\plotpoint}}
\put(1047,576){\usebox{\plotpoint}}
\put(1048,577){\usebox{\plotpoint}}
\put(1049,578){\usebox{\plotpoint}}
\put(1050,579){\usebox{\plotpoint}}
\put(1051,580){\usebox{\plotpoint}}
\put(1052,581){\usebox{\plotpoint}}
\put(1053,582){\usebox{\plotpoint}}
\put(1054,583){\usebox{\plotpoint}}
\put(1055,584){\usebox{\plotpoint}}
\put(1056,586){\usebox{\plotpoint}}
\put(1057,587){\usebox{\plotpoint}}
\put(1058,588){\usebox{\plotpoint}}
\put(1059,589){\usebox{\plotpoint}}
\put(1060,590){\usebox{\plotpoint}}
\put(1061,592){\usebox{\plotpoint}}
\put(1062,593){\usebox{\plotpoint}}
\put(1063,594){\usebox{\plotpoint}}
\put(1064,595){\usebox{\plotpoint}}
\put(1065,596){\usebox{\plotpoint}}
\put(1066,597){\usebox{\plotpoint}}
\put(1067,598){\usebox{\plotpoint}}
\put(1068,600){\usebox{\plotpoint}}
\put(1069,601){\usebox{\plotpoint}}
\put(1070,602){\usebox{\plotpoint}}
\put(1071,603){\usebox{\plotpoint}}
\put(1072,604){\usebox{\plotpoint}}
\put(1073,605){\usebox{\plotpoint}}
\put(1074,606){\usebox{\plotpoint}}
\put(1075,608){\usebox{\plotpoint}}
\put(1076,609){\usebox{\plotpoint}}
\put(1077,610){\usebox{\plotpoint}}
\put(1078,611){\usebox{\plotpoint}}
\put(1080,612){\usebox{\plotpoint}}
\put(1081,613){\usebox{\plotpoint}}
\put(1082,614){\usebox{\plotpoint}}
\put(1083,615){\usebox{\plotpoint}}
\put(1084,616){\usebox{\plotpoint}}
\put(1085,617){\usebox{\plotpoint}}
\put(1087,618){\usebox{\plotpoint}}
\put(1088,619){\usebox{\plotpoint}}
\put(1089,620){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1091,621){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1094,622){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1096,623){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1098,624){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1101,625){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1103,626){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1108,627){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(1134,628){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1141,629){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1143,630){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1145,631){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1148,632){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1150,633){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1152,634){\usebox{\plotpoint}}
\put(1153,635){\usebox{\plotpoint}}
\put(1155,636){\usebox{\plotpoint}}
\put(1156,637){\usebox{\plotpoint}}
\put(1157,638){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1159,639){\usebox{\plotpoint}}
\put(1160,640){\usebox{\plotpoint}}
\put(1161,641){\usebox{\plotpoint}}
\put(1162,642){\usebox{\plotpoint}}
\put(1163,643){\usebox{\plotpoint}}
\put(1164,644){\usebox{\plotpoint}}
\put(1165,645){\usebox{\plotpoint}}
\put(1166,646){\usebox{\plotpoint}}
\put(1167,647){\usebox{\plotpoint}}
\put(1169,648){\usebox{\plotpoint}}
\put(1170,649){\usebox{\plotpoint}}
\put(1171,651){\usebox{\plotpoint}}
\put(1172,652){\usebox{\plotpoint}}
\put(1173,654){\usebox{\plotpoint}}
\put(1174,655){\usebox{\plotpoint}}
\put(1176,656){\usebox{\plotpoint}}
\put(1177,657){\usebox{\plotpoint}}
\put(1178,659){\usebox{\plotpoint}}
\put(1179,660){\usebox{\plotpoint}}
\put(1180,661){\usebox{\plotpoint}}
\put(1181,662){\usebox{\plotpoint}}
\put(1182,663){\usebox{\plotpoint}}
\put(1183,665){\usebox{\plotpoint}}
\put(1184,666){\usebox{\plotpoint}}
\put(1185,667){\usebox{\plotpoint}}
\put(1186,668){\usebox{\plotpoint}}
\put(1187,669){\usebox{\plotpoint}}
\put(1188,670){\usebox{\plotpoint}}
\put(1189,671){\usebox{\plotpoint}}
\put(1190,673){\usebox{\plotpoint}}
\put(1191,674){\usebox{\plotpoint}}
\put(1192,675){\usebox{\plotpoint}}
\put(1193,676){\usebox{\plotpoint}}
\put(1194,677){\usebox{\plotpoint}}
\put(1195,678){\usebox{\plotpoint}}
\put(1196,679){\usebox{\plotpoint}}
\put(1197,680){\usebox{\plotpoint}}
\put(1198,681){\usebox{\plotpoint}}
\put(1199,683){\usebox{\plotpoint}}
\put(1200,684){\usebox{\plotpoint}}
\put(1202,685){\usebox{\plotpoint}}
\put(1203,686){\usebox{\plotpoint}}
\put(1204,687){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1206,688){\usebox{\plotpoint}}
\put(1207,689){\usebox{\plotpoint}}
\put(1209,690){\usebox{\plotpoint}}
\put(1210,691){\usebox{\plotpoint}}
\put(1211,692){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1213,693){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1216,694){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1218,695){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1220,696){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1223,697){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1227,698){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(1251,699){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1258,700){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1263,701){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1265,702){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1267,703){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1270,704){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1272,705){\usebox{\plotpoint}}
\put(1273,706){\usebox{\plotpoint}}
\put(1274,707){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1277,708){\usebox{\plotpoint}}
\put(1278,709){\usebox{\plotpoint}}
\put(1279,710){\usebox{\plotpoint}}
\put(1280,711){\usebox{\plotpoint}}
\put(1281,712){\usebox{\plotpoint}}
\put(1282,713){\usebox{\plotpoint}}
\put(1283,714){\usebox{\plotpoint}}
\put(1284,715){\usebox{\plotpoint}}
\put(1285,716){\usebox{\plotpoint}}
\put(1286,717){\usebox{\plotpoint}}
\put(1287,718){\usebox{\plotpoint}}
\put(1288,719){\usebox{\plotpoint}}
\put(1289,720){\usebox{\plotpoint}}
\put(1290,721){\usebox{\plotpoint}}
\put(1291,722){\usebox{\plotpoint}}
\put(1292,723){\usebox{\plotpoint}}
\put(1293,724){\usebox{\plotpoint}}
\put(1294,725){\usebox{\plotpoint}}
\put(1295,727){\usebox{\plotpoint}}
\put(1296,728){\usebox{\plotpoint}}
\put(1297,729){\usebox{\plotpoint}}
\put(1298,730){\usebox{\plotpoint}}
\put(1299,731){\usebox{\plotpoint}}
\put(1300,733){\usebox{\plotpoint}}
\put(1301,734){\usebox{\plotpoint}}
\put(1302,736){\usebox{\plotpoint}}
\put(1303,737){\usebox{\plotpoint}}
\put(1305,738){\usebox{\plotpoint}}
\put(1306,739){\usebox{\plotpoint}}
\put(1307,741){\usebox{\plotpoint}}
\put(1308,742){\usebox{\plotpoint}}
\put(1309,744){\usebox{\plotpoint}}
\put(1310,745){\usebox{\plotpoint}}
\put(1311,746){\usebox{\plotpoint}}
\put(1312,747){\usebox{\plotpoint}}
\put(1313,748){\usebox{\plotpoint}}
\put(1314,749){\usebox{\plotpoint}}
\put(1315,750){\usebox{\plotpoint}}
\put(1316,752){\usebox{\plotpoint}}
\put(1317,753){\usebox{\plotpoint}}
\put(1319,754){\usebox{\plotpoint}}
\put(1320,755){\usebox{\plotpoint}}
\put(1321,757){\usebox{\plotpoint}}
\put(1322,758){\usebox{\plotpoint}}
\put(1323,759){\usebox{\plotpoint}}
\put(1324,760){\usebox{\plotpoint}}
\put(1326,761){\usebox{\plotpoint}}
\put(1327,762){\usebox{\plotpoint}}
\put(1328,763){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1331,764){\usebox{\plotpoint}}
\put(1332,765){\usebox{\plotpoint}}
\put(1333,766){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1335,767){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1338,768){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1340,769){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1342,770){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1345,771){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1347,772){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1352,773){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1356,774){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1363,775){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1370,776){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1373,777){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1377,778){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1380,779){\usebox{\plotpoint}}
\put(1381,780){\usebox{\plotpoint}}
\put(1382,781){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1384,782){\usebox{\plotpoint}}
\put(1385,783){\usebox{\plotpoint}}
\put(1387,784){\usebox{\plotpoint}}
\put(1388,785){\usebox{\plotpoint}}
\put(1389,786){\usebox{\plotpoint}}
\put(1390,787){\usebox{\plotpoint}}
\put(1391,788){\usebox{\plotpoint}}
\put(1392,789){\usebox{\plotpoint}}
\put(1394,790){\usebox{\plotpoint}}
\put(1395,791){\usebox{\plotpoint}}
\put(1396,793){\usebox{\plotpoint}}
\put(1397,794){\usebox{\plotpoint}}
\put(1398,796){\usebox{\plotpoint}}
\put(1399,797){\usebox{\plotpoint}}
\put(1400,798){\usebox{\plotpoint}}
\put(1401,799){\usebox{\plotpoint}}
\put(1402,800){\usebox{\plotpoint}}
\put(1403,802){\usebox{\plotpoint}}
\put(1404,803){\usebox{\plotpoint}}
\put(1405,804){\usebox{\plotpoint}}
\put(1406,805){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1407,808){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1408,810){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1409,812){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1410,814){\usebox{\plotpoint}}
\put(1411,815){\usebox{\plotpoint}}
\put(1412,816){\usebox{\plotpoint}}
\put(1413,817){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1414,820){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(1415,822){\rule[-0.200pt]{0.400pt}{0.602pt}}
\put(1416,824){\rule[-0.200pt]{0.400pt}{0.602pt}}
\put(1417,827){\rule[-0.200pt]{0.400pt}{0.402pt}}
\put(1418,828){\rule[-0.200pt]{0.400pt}{0.402pt}}
\put(1419,830){\rule[-0.200pt]{0.400pt}{0.401pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(264,113){\usebox{\plotpoint}}
\put(264,113){\rule[-0.500pt]{4.336pt}{1.000pt}}
\put(282,114){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(287,115){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(293,116){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(299,117){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(305,118){\usebox{\plotpoint}}
\put(308,119){\usebox{\plotpoint}}
\put(311,120){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(317,121){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(323,122){\usebox{\plotpoint}}
\put(325,123){\usebox{\plotpoint}}
\put(328,124){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(334,125){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(340,126){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(346,127){\rule[-0.500pt]{4.336pt}{1.000pt}}
\put(364,128){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(375,127){\rule[-0.500pt]{7.227pt}{1.000pt}}
\put(405,128){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(416,129){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(422,130){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(428,131){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(434,132){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(440,133){\usebox{\plotpoint}}
\put(443,134){\usebox{\plotpoint}}
\put(446,135){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(452,136){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(457,137){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(463,138){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(475,139){\rule[-0.500pt]{11.322pt}{1.000pt}}
\put(522,140){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(534,141){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(545,142){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(551,143){\usebox{\plotpoint}}
\put(554,144){\usebox{\plotpoint}}
\put(557,145){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(563,146){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(569,147){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(575,148){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(580,149){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(586,150){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(598,151){\rule[-0.500pt]{11.322pt}{1.000pt}}
\put(645,152){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(657,153){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(662,154){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(668,155){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(674,156){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(680,157){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(686,158){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(692,159){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(698,160){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(704,161){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(709,162){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(715,163){\rule[-0.500pt]{12.768pt}{1.000pt}}
\put(768,164){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(780,165){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(786,166){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(791,167){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(797,168){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(803,169){\usebox{\plotpoint}}
\put(806,170){\usebox{\plotpoint}}
\put(809,171){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(815,172){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(821,173){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(832,174){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(838,175){\rule[-0.500pt]{11.322pt}{1.000pt}}
\put(885,176){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(897,177){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(909,178){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(914,179){\usebox{\plotpoint}}
\put(917,180){\usebox{\plotpoint}}
\put(920,181){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(926,182){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(932,183){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(938,184){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(944,185){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(950,186){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(961,187){\rule[-0.500pt]{11.322pt}{1.000pt}}
\put(1008,188){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(1020,189){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1026,190){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1032,191){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1038,192){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1043,193){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1049,194){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1055,195){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1061,196){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1067,197){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1073,198){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(1084,199){\rule[-0.500pt]{11.322pt}{1.000pt}}
\put(1131,200){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(1143,201){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1149,202){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1155,203){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1161,204){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1166,205){\usebox{\plotpoint}}
\put(1169,206){\usebox{\plotpoint}}
\put(1172,207){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1178,208){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1184,209){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(1196,210){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(1207,211){\rule[-0.500pt]{11.322pt}{1.000pt}}
\put(1254,212){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(1266,213){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1272,214){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1278,215){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1284,216){\usebox{\plotpoint}}
\put(1287,217){\usebox{\plotpoint}}
\put(1290,218){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1295,219){\rule[-0.500pt]{1.445pt}{1.000pt}}
\put(1301,220){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(1313,221){\rule[-0.500pt]{9.877pt}{1.000pt}}
\put(1354,220){\rule[-0.500pt]{8.431pt}{1.000pt}}
\put(1389,219){\rule[-0.500pt]{1.445pt}{1.000pt}}
\sbox{\plotpoint}{\rule[-1.000pt]{2.000pt}{2.000pt}}%
\put(264,113){\usebox{\plotpoint}}
\put(264,113){\rule[-1.000pt]{5.059pt}{2.000pt}}
\put(285,114){\rule[-1.000pt]{3.373pt}{2.000pt}}
\put(299,115){\rule[-1.000pt]{3.373pt}{2.000pt}}
\put(313,116){\rule[-1.000pt]{3.373pt}{2.000pt}}
\put(327,117){\rule[-1.000pt]{23.126pt}{2.000pt}}
\put(423,118){\rule[-1.000pt]{4.095pt}{2.000pt}}
\put(440,119){\rule[-1.000pt]{6.263pt}{2.000pt}}
\put(466,120){\rule[-1.000pt]{6.745pt}{2.000pt}}
\put(494,119){\rule[-1.000pt]{7.227pt}{2.000pt}}
\put(524,120){\rule[-1.000pt]{6.263pt}{2.000pt}}
\put(550,121){\rule[-1.000pt]{4.577pt}{2.000pt}}
\put(569,122){\rule[-1.000pt]{20.717pt}{2.000pt}}
\put(655,123){\rule[-1.000pt]{5.782pt}{2.000pt}}
\put(679,124){\rule[-1.000pt]{5.541pt}{2.000pt}}
\put(702,125){\rule[-1.000pt]{20.477pt}{2.000pt}}
\put(787,126){\rule[-1.000pt]{5.059pt}{2.000pt}}
\put(808,127){\rule[-1.000pt]{19.754pt}{2.000pt}}
\put(890,128){\rule[-1.000pt]{5.541pt}{2.000pt}}
\put(913,129){\rule[-1.000pt]{5.782pt}{2.000pt}}
\put(937,130){\rule[-1.000pt]{20.236pt}{2.000pt}}
\put(1021,131){\rule[-1.000pt]{5.059pt}{2.000pt}}
\put(1042,132){\rule[-1.000pt]{10.118pt}{2.000pt}}
\put(1084,133){\usebox{\plotpoint}}
\put(1089,132){\rule[-1.000pt]{6.745pt}{2.000pt}}
\put(1117,133){\rule[-1.000pt]{7.950pt}{2.000pt}}
\put(1150,134){\rule[-1.000pt]{5.541pt}{2.000pt}}
\put(1173,135){\rule[-1.000pt]{19.995pt}{2.000pt}}
\put(1256,136){\rule[-1.000pt]{6.022pt}{2.000pt}}
\put(1281,137){\rule[-1.000pt]{19.754pt}{2.000pt}}
\end{picture}

\vskip 5mm
% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\begin{picture}(1500,900)(0,0)
%\tenrm
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\put(264,113){\line(1,0){1172}}
\put(264,113){\line(0,1){719}}
\put(264,264){\line(1,0){20}}
\put(1436,264){\line(-1,0){20}}
\put(242,264){\makebox(0,0)[r]{25}}
\put(264,566){\line(1,0){20}}
\put(1436,566){\line(-1,0){20}}
\put(242,566){\makebox(0,0)[r]{75}}
\put(616,113){\line(0,1){20}}
\put(616,832){\line(0,-1){20}}
\put(616,68){\makebox(0,0){15}}
\put(967,113){\line(0,1){20}}
\put(967,832){\line(0,-1){20}}
\put(967,68){\makebox(0,0){30}}
\put(1319,113){\line(0,1){20}}
\put(1319,832){\line(0,-1){20}}
\put(1319,68){\makebox(0,0){45}}
\put(264,113){\line(1,0){1172}}
\put(1436,113){\line(0,1){719}}
\put(1436,832){\line(-1,0){1172}}
\put(264,832){\line(0,-1){719}}
\put(170,777){\makebox(0,0)[l]{\LARGE $c$}}
\put(1366,40){\makebox(0,0)[l]{\huge $\frac r{\sqrt{8\pi \alpha }}$}}
\put(1178,747){\makebox(0,0){1}}
\put(1084,397){\makebox(0,0){2}}
\put(1319,427){\makebox(0,0){3}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(264,113){\usebox{\plotpoint}}
\put(264,113){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(266,114){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(271,115){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(276,116){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(278,117){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(280,118){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(283,119){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(285,120){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(287,121){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(290,122){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(292,123){\usebox{\plotpoint}}
\put(293,124){\usebox{\plotpoint}}
\put(294,125){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(297,126){\usebox{\plotpoint}}
\put(298,127){\usebox{\plotpoint}}
\put(299,128){\usebox{\plotpoint}}
\put(300,129){\usebox{\plotpoint}}
\put(302,130){\usebox{\plotpoint}}
\put(303,131){\usebox{\plotpoint}}
\put(304,132){\usebox{\plotpoint}}
\put(305,133){\usebox{\plotpoint}}
\put(306,134){\usebox{\plotpoint}}
\put(307,135){\usebox{\plotpoint}}
\put(309,136){\usebox{\plotpoint}}
\put(310,137){\usebox{\plotpoint}}
\put(311,138){\usebox{\plotpoint}}
\put(312,139){\usebox{\plotpoint}}
\put(313,141){\usebox{\plotpoint}}
\put(314,142){\usebox{\plotpoint}}
\put(316,143){\usebox{\plotpoint}}
\put(317,144){\usebox{\plotpoint}}
\put(318,146){\usebox{\plotpoint}}
\put(319,147){\usebox{\plotpoint}}
\put(320,148){\usebox{\plotpoint}}
\put(321,149){\usebox{\plotpoint}}
\put(322,150){\usebox{\plotpoint}}
\put(323,151){\usebox{\plotpoint}}
\put(324,152){\usebox{\plotpoint}}
\put(325,154){\usebox{\plotpoint}}
\put(326,155){\usebox{\plotpoint}}
\put(327,157){\usebox{\plotpoint}}
\put(328,158){\usebox{\plotpoint}}
\put(329,159){\usebox{\plotpoint}}
\put(330,160){\usebox{\plotpoint}}
\put(331,161){\usebox{\plotpoint}}
\put(332,163){\usebox{\plotpoint}}
\put(333,164){\usebox{\plotpoint}}
\put(334,166){\usebox{\plotpoint}}
\put(335,167){\usebox{\plotpoint}}
\put(336,168){\usebox{\plotpoint}}
\put(337,169){\usebox{\plotpoint}}
\put(338,170){\usebox{\plotpoint}}
\put(339,172){\usebox{\plotpoint}}
\put(340,173){\usebox{\plotpoint}}
\put(341,175){\usebox{\plotpoint}}
\put(342,176){\usebox{\plotpoint}}
\put(343,177){\usebox{\plotpoint}}
\put(344,178){\usebox{\plotpoint}}
\put(345,179){\usebox{\plotpoint}}
\put(346,181){\usebox{\plotpoint}}
\put(347,182){\usebox{\plotpoint}}
\put(348,184){\usebox{\plotpoint}}
\put(349,185){\usebox{\plotpoint}}
\put(350,186){\usebox{\plotpoint}}
\put(351,187){\usebox{\plotpoint}}
\put(352,188){\usebox{\plotpoint}}
\put(353,189){\usebox{\plotpoint}}
\put(354,190){\usebox{\plotpoint}}
\put(355,192){\usebox{\plotpoint}}
\put(356,193){\usebox{\plotpoint}}
\put(358,194){\usebox{\plotpoint}}
\put(359,195){\usebox{\plotpoint}}
\put(360,196){\usebox{\plotpoint}}
\put(361,197){\usebox{\plotpoint}}
\put(362,198){\usebox{\plotpoint}}
\put(363,199){\usebox{\plotpoint}}
\put(365,200){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(367,201){\usebox{\plotpoint}}
\put(368,202){\usebox{\plotpoint}}
\put(369,203){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(372,204){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(374,205){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(377,206){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(381,207){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(384,208){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(405,209){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(414,210){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(416,211){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(421,212){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(423,213){\usebox{\plotpoint}}
\put(424,214){\usebox{\plotpoint}}
\put(426,215){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(428,216){\usebox{\plotpoint}}
\put(429,217){\usebox{\plotpoint}}
\put(430,218){\usebox{\plotpoint}}
\put(431,219){\usebox{\plotpoint}}
\put(433,220){\usebox{\plotpoint}}
\put(434,221){\usebox{\plotpoint}}
\put(435,222){\usebox{\plotpoint}}
\put(436,223){\usebox{\plotpoint}}
\put(437,224){\usebox{\plotpoint}}
\put(438,225){\usebox{\plotpoint}}
\put(440,226){\usebox{\plotpoint}}
\put(441,227){\usebox{\plotpoint}}
\put(442,229){\usebox{\plotpoint}}
\put(443,230){\usebox{\plotpoint}}
\put(444,231){\usebox{\plotpoint}}
\put(445,232){\usebox{\plotpoint}}
\put(446,233){\usebox{\plotpoint}}
\put(447,234){\usebox{\plotpoint}}
\put(448,235){\usebox{\plotpoint}}
\put(449,237){\usebox{\plotpoint}}
\put(450,238){\usebox{\plotpoint}}
\put(451,239){\usebox{\plotpoint}}
\put(452,240){\usebox{\plotpoint}}
\put(453,241){\usebox{\plotpoint}}
\put(454,243){\usebox{\plotpoint}}
\put(455,244){\usebox{\plotpoint}}
\put(456,246){\usebox{\plotpoint}}
\put(457,247){\usebox{\plotpoint}}
\put(458,248){\usebox{\plotpoint}}
\put(459,249){\usebox{\plotpoint}}
\put(460,250){\usebox{\plotpoint}}
\put(461,252){\usebox{\plotpoint}}
\put(462,253){\usebox{\plotpoint}}
\put(463,255){\usebox{\plotpoint}}
\put(464,256){\usebox{\plotpoint}}
\put(465,257){\usebox{\plotpoint}}
\put(466,258){\usebox{\plotpoint}}
\put(467,259){\usebox{\plotpoint}}
\put(468,260){\usebox{\plotpoint}}
\put(469,261){\usebox{\plotpoint}}
\put(470,263){\usebox{\plotpoint}}
\put(471,264){\usebox{\plotpoint}}
\put(472,265){\usebox{\plotpoint}}
\put(473,266){\usebox{\plotpoint}}
\put(474,267){\usebox{\plotpoint}}
\put(475,268){\usebox{\plotpoint}}
\put(476,269){\usebox{\plotpoint}}
\put(477,271){\usebox{\plotpoint}}
\put(478,272){\usebox{\plotpoint}}
\put(480,273){\usebox{\plotpoint}}
\put(481,274){\usebox{\plotpoint}}
\put(482,275){\usebox{\plotpoint}}
\put(483,276){\usebox{\plotpoint}}
\put(484,277){\usebox{\plotpoint}}
\put(485,278){\usebox{\plotpoint}}
\put(487,279){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(489,280){\usebox{\plotpoint}}
\put(490,281){\usebox{\plotpoint}}
\put(491,282){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(494,283){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(496,284){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(498,285){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(501,286){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(505,287){\rule[-0.200pt]{5.300pt}{0.400pt}}
\put(527,288){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(536,289){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(538,290){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(543,291){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(545,292){\usebox{\plotpoint}}
\put(546,293){\usebox{\plotpoint}}
\put(548,294){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(550,295){\usebox{\plotpoint}}
\put(551,296){\usebox{\plotpoint}}
\put(552,297){\usebox{\plotpoint}}
\put(553,298){\usebox{\plotpoint}}
\put(555,299){\usebox{\plotpoint}}
\put(556,300){\usebox{\plotpoint}}
\put(557,301){\usebox{\plotpoint}}
\put(558,302){\usebox{\plotpoint}}
\put(559,303){\usebox{\plotpoint}}
\put(560,304){\usebox{\plotpoint}}
\put(561,305){\usebox{\plotpoint}}
\put(562,306){\usebox{\plotpoint}}
\put(563,307){\usebox{\plotpoint}}
\put(564,308){\usebox{\plotpoint}}
\put(565,309){\usebox{\plotpoint}}
\put(566,311){\usebox{\plotpoint}}
\put(567,312){\usebox{\plotpoint}}
\put(569,313){\usebox{\plotpoint}}
\put(570,314){\usebox{\plotpoint}}
\put(571,316){\usebox{\plotpoint}}
\put(572,317){\usebox{\plotpoint}}
\put(573,319){\usebox{\plotpoint}}
\put(574,320){\usebox{\plotpoint}}
\put(575,321){\usebox{\plotpoint}}
\put(576,322){\usebox{\plotpoint}}
\put(577,323){\usebox{\plotpoint}}
\put(578,325){\usebox{\plotpoint}}
\put(579,326){\usebox{\plotpoint}}
\put(580,328){\usebox{\plotpoint}}
\put(581,329){\usebox{\plotpoint}}
\put(582,330){\usebox{\plotpoint}}
\put(583,331){\usebox{\plotpoint}}
\put(584,332){\usebox{\plotpoint}}
\put(585,334){\usebox{\plotpoint}}
\put(586,335){\usebox{\plotpoint}}
\put(587,337){\usebox{\plotpoint}}
\put(588,338){\usebox{\plotpoint}}
\put(589,339){\usebox{\plotpoint}}
\put(590,340){\usebox{\plotpoint}}
\put(591,341){\usebox{\plotpoint}}
\put(592,343){\usebox{\plotpoint}}
\put(593,344){\usebox{\plotpoint}}
\put(595,345){\usebox{\plotpoint}}
\put(596,346){\usebox{\plotpoint}}
\put(597,348){\usebox{\plotpoint}}
\put(598,349){\usebox{\plotpoint}}
\put(599,350){\usebox{\plotpoint}}
\put(600,351){\usebox{\plotpoint}}
\put(602,352){\usebox{\plotpoint}}
\put(603,353){\usebox{\plotpoint}}
\put(604,354){\usebox{\plotpoint}}
\put(605,355){\usebox{\plotpoint}}
\put(606,356){\usebox{\plotpoint}}
\put(607,357){\usebox{\plotpoint}}
\put(609,358){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(611,359){\usebox{\plotpoint}}
\put(612,360){\usebox{\plotpoint}}
\put(613,361){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(616,362){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(618,363){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(623,364){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(625,365){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(646,366){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(655,367){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(660,368){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(662,369){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(665,370){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(667,371){\usebox{\plotpoint}}
\put(668,372){\usebox{\plotpoint}}
\put(670,373){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(672,374){\usebox{\plotpoint}}
\put(673,375){\usebox{\plotpoint}}
\put(674,376){\usebox{\plotpoint}}
\put(675,377){\usebox{\plotpoint}}
\put(677,378){\usebox{\plotpoint}}
\put(678,379){\usebox{\plotpoint}}
\put(679,380){\usebox{\plotpoint}}
\put(680,381){\usebox{\plotpoint}}
\put(681,382){\usebox{\plotpoint}}
\put(682,383){\usebox{\plotpoint}}
\put(683,384){\usebox{\plotpoint}}
\put(684,385){\usebox{\plotpoint}}
\put(685,386){\usebox{\plotpoint}}
\put(686,387){\usebox{\plotpoint}}
\put(687,388){\usebox{\plotpoint}}
\put(688,390){\usebox{\plotpoint}}
\put(689,391){\usebox{\plotpoint}}
\put(690,392){\usebox{\plotpoint}}
\put(691,393){\usebox{\plotpoint}}
\put(692,394){\usebox{\plotpoint}}
\put(693,396){\usebox{\plotpoint}}
\put(694,397){\usebox{\plotpoint}}
\put(695,399){\usebox{\plotpoint}}
\put(696,400){\usebox{\plotpoint}}
\put(697,401){\usebox{\plotpoint}}
\put(698,402){\usebox{\plotpoint}}
\put(699,403){\usebox{\plotpoint}}
\put(700,405){\usebox{\plotpoint}}
\put(701,406){\usebox{\plotpoint}}
\put(702,408){\usebox{\plotpoint}}
\put(703,409){\usebox{\plotpoint}}
\put(704,410){\usebox{\plotpoint}}
\put(705,411){\usebox{\plotpoint}}
\put(706,412){\usebox{\plotpoint}}
\put(707,414){\usebox{\plotpoint}}
\put(708,415){\usebox{\plotpoint}}
\put(709,416){\usebox{\plotpoint}}
\put(710,417){\usebox{\plotpoint}}
\put(711,418){\usebox{\plotpoint}}
\put(712,419){\usebox{\plotpoint}}
\put(713,420){\usebox{\plotpoint}}
\put(714,422){\usebox{\plotpoint}}
\put(715,423){\usebox{\plotpoint}}
\put(716,424){\usebox{\plotpoint}}
\put(717,425){\usebox{\plotpoint}}
\put(718,426){\usebox{\plotpoint}}
\put(719,427){\usebox{\plotpoint}}
\put(720,428){\usebox{\plotpoint}}
\put(721,429){\usebox{\plotpoint}}
\put(722,430){\usebox{\plotpoint}}
\put(723,431){\usebox{\plotpoint}}
\put(724,432){\usebox{\plotpoint}}
\put(726,433){\usebox{\plotpoint}}
\put(727,434){\usebox{\plotpoint}}
\put(728,435){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(730,436){\usebox{\plotpoint}}
\put(731,437){\usebox{\plotpoint}}
\put(733,438){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(735,439){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(737,440){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(740,441){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(742,442){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(747,443){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(770,444){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(777,445){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(782,446){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(784,447){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(787,448){\usebox{\plotpoint}}
\put(788,449){\usebox{\plotpoint}}
\put(789,450){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(791,451){\usebox{\plotpoint}}
\put(792,452){\usebox{\plotpoint}}
\put(794,453){\usebox{\plotpoint}}
\put(795,454){\usebox{\plotpoint}}
\put(796,455){\usebox{\plotpoint}}
\put(797,456){\usebox{\plotpoint}}
\put(798,457){\usebox{\plotpoint}}
\put(799,458){\usebox{\plotpoint}}
\put(801,459){\usebox{\plotpoint}}
\put(802,460){\usebox{\plotpoint}}
\put(803,462){\usebox{\plotpoint}}
\put(804,463){\usebox{\plotpoint}}
\put(805,464){\usebox{\plotpoint}}
\put(806,465){\usebox{\plotpoint}}
\put(807,466){\usebox{\plotpoint}}
\put(808,467){\usebox{\plotpoint}}
\put(809,468){\usebox{\plotpoint}}
\put(810,469){\usebox{\plotpoint}}
\put(811,470){\usebox{\plotpoint}}
\put(812,472){\usebox{\plotpoint}}
\put(813,473){\usebox{\plotpoint}}
\put(814,474){\usebox{\plotpoint}}
\put(815,475){\usebox{\plotpoint}}
\put(816,476){\usebox{\plotpoint}}
\put(817,478){\usebox{\plotpoint}}
\put(818,479){\usebox{\plotpoint}}
\put(819,480){\usebox{\plotpoint}}
\put(820,481){\usebox{\plotpoint}}
\put(821,482){\usebox{\plotpoint}}
\put(822,484){\usebox{\plotpoint}}
\put(823,485){\usebox{\plotpoint}}
\put(824,487){\usebox{\plotpoint}}
\put(825,488){\usebox{\plotpoint}}
\put(826,489){\usebox{\plotpoint}}
\put(827,490){\usebox{\plotpoint}}
\put(828,491){\usebox{\plotpoint}}
\put(829,493){\usebox{\plotpoint}}
\put(830,494){\usebox{\plotpoint}}
\put(831,496){\usebox{\plotpoint}}
\put(832,497){\usebox{\plotpoint}}
\put(833,498){\usebox{\plotpoint}}
\put(834,499){\usebox{\plotpoint}}
\put(835,500){\usebox{\plotpoint}}
\put(836,501){\usebox{\plotpoint}}
\put(837,502){\usebox{\plotpoint}}
\put(838,504){\usebox{\plotpoint}}
\put(839,505){\usebox{\plotpoint}}
\put(841,506){\usebox{\plotpoint}}
\put(842,507){\usebox{\plotpoint}}
\put(843,508){\usebox{\plotpoint}}
\put(844,509){\usebox{\plotpoint}}
\put(845,510){\usebox{\plotpoint}}
\put(846,511){\usebox{\plotpoint}}
\put(848,512){\usebox{\plotpoint}}
\put(849,513){\usebox{\plotpoint}}
\put(850,514){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(852,515){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(855,516){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(857,517){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(859,518){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(862,519){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(864,520){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(871,521){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(895,522){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(899,523){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(902,524){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(905,525){\usebox{\plotpoint}}
\put(906,526){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(909,527){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(911,528){\usebox{\plotpoint}}
\put(912,529){\usebox{\plotpoint}}
\put(913,530){\usebox{\plotpoint}}
\put(914,531){\usebox{\plotpoint}}
\put(916,532){\usebox{\plotpoint}}
\put(917,533){\usebox{\plotpoint}}
\put(918,534){\usebox{\plotpoint}}
\put(919,535){\usebox{\plotpoint}}
\put(920,536){\usebox{\plotpoint}}
\put(921,537){\usebox{\plotpoint}}
\put(923,538){\usebox{\plotpoint}}
\put(924,539){\usebox{\plotpoint}}
\put(925,541){\usebox{\plotpoint}}
\put(926,542){\usebox{\plotpoint}}
\put(927,543){\usebox{\plotpoint}}
\put(928,544){\usebox{\plotpoint}}
\put(929,545){\usebox{\plotpoint}}
\put(930,546){\usebox{\plotpoint}}
\put(931,547){\usebox{\plotpoint}}
\put(932,549){\usebox{\plotpoint}}
\put(933,550){\usebox{\plotpoint}}
\put(934,552){\usebox{\plotpoint}}
\put(935,553){\usebox{\plotpoint}}
\put(936,554){\usebox{\plotpoint}}
\put(937,555){\usebox{\plotpoint}}
\put(938,556){\usebox{\plotpoint}}
\put(939,558){\usebox{\plotpoint}}
\put(940,559){\usebox{\plotpoint}}
\put(941,561){\usebox{\plotpoint}}
\put(942,562){\usebox{\plotpoint}}
\put(943,563){\usebox{\plotpoint}}
\put(944,564){\usebox{\plotpoint}}
\put(945,565){\usebox{\plotpoint}}
\put(946,567){\usebox{\plotpoint}}
\put(947,568){\usebox{\plotpoint}}
\put(948,570){\usebox{\plotpoint}}
\put(949,571){\usebox{\plotpoint}}
\put(950,572){\usebox{\plotpoint}}
\put(951,573){\usebox{\plotpoint}}
\put(952,574){\usebox{\plotpoint}}
\put(953,575){\usebox{\plotpoint}}
\put(954,576){\usebox{\plotpoint}}
\put(955,578){\usebox{\plotpoint}}
\put(956,579){\usebox{\plotpoint}}
\put(958,580){\usebox{\plotpoint}}
\put(959,581){\usebox{\plotpoint}}
\put(960,583){\usebox{\plotpoint}}
\put(961,584){\usebox{\plotpoint}}
\put(963,585){\usebox{\plotpoint}}
\put(964,586){\usebox{\plotpoint}}
\put(965,587){\usebox{\plotpoint}}
\put(966,588){\usebox{\plotpoint}}
\put(967,589){\usebox{\plotpoint}}
\put(968,590){\usebox{\plotpoint}}
\put(970,591){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(972,592){\usebox{\plotpoint}}
\put(973,593){\usebox{\plotpoint}}
\put(974,594){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(977,595){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(979,596){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(984,597){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(986,598){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(998,599){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(1016,600){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1021,601){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1023,602){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1026,603){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1028,604){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1030,605){\usebox{\plotpoint}}
\put(1031,606){\usebox{\plotpoint}}
\put(1033,607){\usebox{\plotpoint}}
\put(1034,608){\usebox{\plotpoint}}
\put(1035,609){\usebox{\plotpoint}}
\put(1036,610){\usebox{\plotpoint}}
\put(1038,611){\usebox{\plotpoint}}
\put(1039,612){\usebox{\plotpoint}}
\put(1040,613){\usebox{\plotpoint}}
\put(1041,614){\usebox{\plotpoint}}
\put(1042,615){\usebox{\plotpoint}}
\put(1043,616){\usebox{\plotpoint}}
\put(1045,617){\usebox{\plotpoint}}
\put(1046,618){\usebox{\plotpoint}}
\put(1047,620){\usebox{\plotpoint}}
\put(1048,621){\usebox{\plotpoint}}
\put(1049,623){\usebox{\plotpoint}}
\put(1050,624){\usebox{\plotpoint}}
\put(1051,625){\usebox{\plotpoint}}
\put(1052,626){\usebox{\plotpoint}}
\put(1053,627){\usebox{\plotpoint}}
\put(1054,628){\usebox{\plotpoint}}
\put(1055,629){\usebox{\plotpoint}}
\put(1056,631){\usebox{\plotpoint}}
\put(1057,632){\usebox{\plotpoint}}
\put(1058,633){\usebox{\plotpoint}}
\put(1059,634){\usebox{\plotpoint}}
\put(1060,635){\usebox{\plotpoint}}
\put(1061,637){\usebox{\plotpoint}}
\put(1062,638){\usebox{\plotpoint}}
\put(1063,640){\usebox{\plotpoint}}
\put(1064,641){\usebox{\plotpoint}}
\put(1065,642){\usebox{\plotpoint}}
\put(1066,643){\usebox{\plotpoint}}
\put(1067,644){\usebox{\plotpoint}}
\put(1068,646){\usebox{\plotpoint}}
\put(1069,647){\usebox{\plotpoint}}
\put(1070,649){\usebox{\plotpoint}}
\put(1071,650){\usebox{\plotpoint}}
\put(1072,651){\usebox{\plotpoint}}
\put(1073,652){\usebox{\plotpoint}}
\put(1074,653){\usebox{\plotpoint}}
\put(1075,655){\usebox{\plotpoint}}
\put(1076,656){\usebox{\plotpoint}}
\put(1077,657){\usebox{\plotpoint}}
\put(1078,658){\usebox{\plotpoint}}
\put(1079,659){\usebox{\plotpoint}}
\put(1080,660){\usebox{\plotpoint}}
\put(1081,661){\usebox{\plotpoint}}
\put(1082,662){\usebox{\plotpoint}}
\put(1083,663){\usebox{\plotpoint}}
\put(1084,664){\usebox{\plotpoint}}
\put(1085,665){\usebox{\plotpoint}}
\put(1087,666){\usebox{\plotpoint}}
\put(1088,667){\usebox{\plotpoint}}
\put(1089,668){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1091,669){\usebox{\plotpoint}}
\put(1092,670){\usebox{\plotpoint}}
\put(1094,671){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1096,672){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1098,673){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1101,674){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1105,675){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1110,676){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(1134,677){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1138,678){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1143,679){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1145,680){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1148,681){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1150,682){\usebox{\plotpoint}}
\put(1151,683){\usebox{\plotpoint}}
\put(1152,684){\usebox{\plotpoint}}
\put(1153,685){\usebox{\plotpoint}}
\put(1155,686){\usebox{\plotpoint}}
\put(1156,687){\usebox{\plotpoint}}
\put(1157,688){\usebox{\plotpoint}}
\put(1158,689){\usebox{\plotpoint}}
\put(1159,690){\usebox{\plotpoint}}
\put(1160,691){\usebox{\plotpoint}}
\put(1162,692){\usebox{\plotpoint}}
\put(1163,693){\usebox{\plotpoint}}
\put(1164,694){\usebox{\plotpoint}}
\put(1165,695){\usebox{\plotpoint}}
\put(1166,697){\usebox{\plotpoint}}
\put(1167,698){\usebox{\plotpoint}}
\put(1169,699){\usebox{\plotpoint}}
\put(1170,700){\usebox{\plotpoint}}
\put(1171,702){\usebox{\plotpoint}}
\put(1172,703){\usebox{\plotpoint}}
\put(1173,705){\usebox{\plotpoint}}
\put(1174,706){\usebox{\plotpoint}}
\put(1175,707){\usebox{\plotpoint}}
\put(1176,708){\usebox{\plotpoint}}
\put(1177,709){\usebox{\plotpoint}}
\put(1178,711){\usebox{\plotpoint}}
\put(1179,712){\usebox{\plotpoint}}
\put(1180,713){\usebox{\plotpoint}}
\put(1181,714){\usebox{\plotpoint}}
\put(1182,715){\usebox{\plotpoint}}
\put(1183,717){\usebox{\plotpoint}}
\put(1184,718){\usebox{\plotpoint}}
\put(1185,720){\usebox{\plotpoint}}
\put(1186,721){\usebox{\plotpoint}}
\put(1187,722){\usebox{\plotpoint}}
\put(1188,723){\usebox{\plotpoint}}
\put(1189,724){\usebox{\plotpoint}}
\put(1190,726){\usebox{\plotpoint}}
\put(1191,727){\usebox{\plotpoint}}
\put(1192,729){\usebox{\plotpoint}}
\put(1193,730){\usebox{\plotpoint}}
\put(1195,731){\usebox{\plotpoint}}
\put(1196,732){\usebox{\plotpoint}}
\put(1197,734){\usebox{\plotpoint}}
\put(1198,735){\usebox{\plotpoint}}
\put(1199,736){\usebox{\plotpoint}}
\put(1200,737){\usebox{\plotpoint}}
\put(1201,738){\usebox{\plotpoint}}
\put(1202,739){\usebox{\plotpoint}}
\put(1203,740){\usebox{\plotpoint}}
\put(1204,741){\usebox{\plotpoint}}
\put(1205,742){\usebox{\plotpoint}}
\put(1206,743){\usebox{\plotpoint}}
\put(1207,744){\usebox{\plotpoint}}
\put(1209,745){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1211,746){\usebox{\plotpoint}}
\put(1212,747){\usebox{\plotpoint}}
\put(1213,748){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1216,749){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1218,750){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1220,751){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1223,752){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1227,753){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1237,754){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(1258,755){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1263,756){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1265,757){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1267,758){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1270,759){\usebox{\plotpoint}}
\put(1271,760){\usebox{\plotpoint}}
\put(1272,761){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1274,762){\usebox{\plotpoint}}
\put(1275,763){\usebox{\plotpoint}}
\put(1277,764){\usebox{\plotpoint}}
\put(1278,765){\usebox{\plotpoint}}
\put(1279,766){\usebox{\plotpoint}}
\put(1280,767){\usebox{\plotpoint}}
\put(1281,768){\usebox{\plotpoint}}
\put(1282,769){\usebox{\plotpoint}}
\put(1284,770){\usebox{\plotpoint}}
\put(1285,771){\usebox{\plotpoint}}
\put(1286,773){\usebox{\plotpoint}}
\put(1287,774){\usebox{\plotpoint}}
\put(1288,775){\usebox{\plotpoint}}
\put(1289,776){\usebox{\plotpoint}}
\put(1290,777){\usebox{\plotpoint}}
\put(1291,778){\usebox{\plotpoint}}
\put(1292,779){\usebox{\plotpoint}}
\put(1293,781){\usebox{\plotpoint}}
\put(1294,782){\usebox{\plotpoint}}
\put(1295,784){\usebox{\plotpoint}}
\put(1296,785){\usebox{\plotpoint}}
\put(1297,786){\usebox{\plotpoint}}
\put(1298,787){\usebox{\plotpoint}}
\put(1299,788){\usebox{\plotpoint}}
\put(1300,790){\usebox{\plotpoint}}
\put(1301,791){\usebox{\plotpoint}}
\put(1302,793){\usebox{\plotpoint}}
\put(1303,794){\usebox{\plotpoint}}
\put(1304,795){\usebox{\plotpoint}}
\put(1305,796){\usebox{\plotpoint}}
\put(1306,797){\usebox{\plotpoint}}
\put(1307,798){\usebox{\plotpoint}}
\put(1308,799){\usebox{\plotpoint}}
\put(1309,801){\usebox{\plotpoint}}
\put(1310,802){\usebox{\plotpoint}}
\put(1311,803){\usebox{\plotpoint}}
\put(1312,804){\usebox{\plotpoint}}
\put(1313,805){\usebox{\plotpoint}}
\put(1314,807){\usebox{\plotpoint}}
\put(1315,808){\usebox{\plotpoint}}
\put(1316,809){\usebox{\plotpoint}}
\put(1317,810){\usebox{\plotpoint}}
\put(1318,811){\usebox{\plotpoint}}
\put(1319,812){\usebox{\plotpoint}}
\put(1320,813){\usebox{\plotpoint}}
\put(1321,814){\usebox{\plotpoint}}
\put(1322,815){\usebox{\plotpoint}}
\put(1323,816){\usebox{\plotpoint}}
\put(1324,817){\usebox{\plotpoint}}
\put(1326,818){\usebox{\plotpoint}}
\put(1327,819){\usebox{\plotpoint}}
\put(1328,820){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1331,821){\usebox{\plotpoint}}
\put(1332,822){\usebox{\plotpoint}}
\put(1333,823){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1335,824){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1338,825){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1342,826){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1347,827){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1356,826){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1363,825){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1370,824){\rule[-0.200pt]{5.059pt}{0.400pt}}
\put(1391,825){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1396,826){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1398,827){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1401,828){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1403,829){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1406,830){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1408,831){\rule[-0.200pt]{0.482pt}{0.400pt}}
\sbox{\plotpoint}{\rule[-0.500pt]{1.000pt}{1.000pt}}%
\put(264,113){\usebox{\plotpoint}}
\put(264,113){\usebox{\plotpoint}}
\put(266,114){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(271,115){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(276,116){\usebox{\plotpoint}}
\put(278,117){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(283,118){\usebox{\plotpoint}}
\put(285,119){\usebox{\plotpoint}}
\put(287,120){\usebox{\plotpoint}}
\put(290,121){\usebox{\plotpoint}}
\put(292,122){\usebox{\plotpoint}}
\put(294,123){\usebox{\plotpoint}}
\put(297,124){\usebox{\plotpoint}}
\put(299,125){\usebox{\plotpoint}}
\put(302,126){\usebox{\plotpoint}}
\put(304,127){\usebox{\plotpoint}}
\put(306,128){\usebox{\plotpoint}}
\put(309,129){\usebox{\plotpoint}}
\put(310,130){\usebox{\plotpoint}}
\put(311,131){\usebox{\plotpoint}}
\put(313,132){\usebox{\plotpoint}}
\put(316,133){\usebox{\plotpoint}}
\put(318,134){\usebox{\plotpoint}}
\put(320,135){\usebox{\plotpoint}}
\put(321,136){\usebox{\plotpoint}}
\put(323,137){\usebox{\plotpoint}}
\put(325,138){\usebox{\plotpoint}}
\put(327,139){\usebox{\plotpoint}}
\put(330,140){\usebox{\plotpoint}}
\put(332,141){\usebox{\plotpoint}}
\put(333,142){\usebox{\plotpoint}}
\put(334,143){\usebox{\plotpoint}}
\put(337,144){\usebox{\plotpoint}}
\put(339,145){\usebox{\plotpoint}}
\put(341,146){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(346,147){\usebox{\plotpoint}}
\put(348,148){\usebox{\plotpoint}}
\put(351,149){\usebox{\plotpoint}}
\put(355,150){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(360,151){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(367,152){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(379,153){\rule[-0.500pt]{3.373pt}{1.000pt}}
\put(393,154){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(400,155){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(405,156){\usebox{\plotpoint}}
\put(409,157){\usebox{\plotpoint}}
\put(412,158){\usebox{\plotpoint}}
\put(414,159){\usebox{\plotpoint}}
\put(416,160){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(421,161){\usebox{\plotpoint}}
\put(422,162){\usebox{\plotpoint}}
\put(423,163){\usebox{\plotpoint}}
\put(426,164){\usebox{\plotpoint}}
\put(428,165){\usebox{\plotpoint}}
\put(430,166){\usebox{\plotpoint}}
\put(433,167){\usebox{\plotpoint}}
\put(434,168){\usebox{\plotpoint}}
\put(435,169){\usebox{\plotpoint}}
\put(437,170){\usebox{\plotpoint}}
\put(440,171){\usebox{\plotpoint}}
\put(441,172){\usebox{\plotpoint}}
\put(442,173){\usebox{\plotpoint}}
\put(444,174){\usebox{\plotpoint}}
\put(447,175){\usebox{\plotpoint}}
\put(448,176){\usebox{\plotpoint}}
\put(449,177){\usebox{\plotpoint}}
\put(452,178){\usebox{\plotpoint}}
\put(454,179){\usebox{\plotpoint}}
\put(456,180){\usebox{\plotpoint}}
\put(459,181){\usebox{\plotpoint}}
\put(461,182){\usebox{\plotpoint}}
\put(463,183){\usebox{\plotpoint}}
\put(466,184){\usebox{\plotpoint}}
\put(468,185){\usebox{\plotpoint}}
\put(470,186){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(475,187){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(480,188){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(487,189){\rule[-0.500pt]{3.373pt}{1.000pt}}
\put(501,190){\rule[-0.500pt]{3.854pt}{1.000pt}}
\put(517,191){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(524,192){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(529,193){\usebox{\plotpoint}}
\put(531,194){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(536,195){\usebox{\plotpoint}}
\put(538,196){\usebox{\plotpoint}}
\put(541,197){\usebox{\plotpoint}}
\put(543,198){\usebox{\plotpoint}}
\put(545,199){\usebox{\plotpoint}}
\put(546,200){\usebox{\plotpoint}}
\put(548,201){\usebox{\plotpoint}}
\put(550,202){\usebox{\plotpoint}}
\put(552,203){\usebox{\plotpoint}}
\put(555,204){\usebox{\plotpoint}}
\put(556,205){\usebox{\plotpoint}}
\put(557,206){\usebox{\plotpoint}}
\put(559,207){\usebox{\plotpoint}}
\put(562,208){\usebox{\plotpoint}}
\put(563,209){\usebox{\plotpoint}}
\put(564,210){\usebox{\plotpoint}}
\put(566,211){\usebox{\plotpoint}}
\put(569,212){\usebox{\plotpoint}}
\put(570,213){\usebox{\plotpoint}}
\put(571,214){\usebox{\plotpoint}}
\put(573,215){\usebox{\plotpoint}}
\put(576,216){\usebox{\plotpoint}}
\put(578,217){\usebox{\plotpoint}}
\put(580,218){\usebox{\plotpoint}}
\put(583,219){\usebox{\plotpoint}}
\put(585,220){\usebox{\plotpoint}}
\put(587,221){\usebox{\plotpoint}}
\put(590,222){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(595,223){\usebox{\plotpoint}}
\put(597,224){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(602,225){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(611,226){\rule[-0.500pt]{6.263pt}{1.000pt}}
\put(637,227){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(644,228){\usebox{\plotpoint}}
\put(648,229){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(653,230){\usebox{\plotpoint}}
\put(655,231){\usebox{\plotpoint}}
\put(658,232){\usebox{\plotpoint}}
\put(660,233){\usebox{\plotpoint}}
\put(662,234){\usebox{\plotpoint}}
\put(665,235){\usebox{\plotpoint}}
\put(667,236){\usebox{\plotpoint}}
\put(670,237){\usebox{\plotpoint}}
\put(671,238){\usebox{\plotpoint}}
\put(672,239){\usebox{\plotpoint}}
\put(674,240){\usebox{\plotpoint}}
\put(677,241){\usebox{\plotpoint}}
\put(678,242){\usebox{\plotpoint}}
\put(679,243){\usebox{\plotpoint}}
\put(681,244){\usebox{\plotpoint}}
\put(684,245){\usebox{\plotpoint}}
\put(685,246){\usebox{\plotpoint}}
\put(686,247){\usebox{\plotpoint}}
\put(688,248){\usebox{\plotpoint}}
\put(691,249){\usebox{\plotpoint}}
\put(692,250){\usebox{\plotpoint}}
\put(693,251){\usebox{\plotpoint}}
\put(695,252){\usebox{\plotpoint}}
\put(698,253){\usebox{\plotpoint}}
\put(700,254){\usebox{\plotpoint}}
\put(702,255){\usebox{\plotpoint}}
\put(705,256){\usebox{\plotpoint}}
\put(707,257){\usebox{\plotpoint}}
\put(709,258){\usebox{\plotpoint}}
\put(712,259){\usebox{\plotpoint}}
\put(716,260){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(721,261){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(728,262){\rule[-0.500pt]{6.263pt}{1.000pt}}
\put(754,263){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(763,264){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(768,265){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(773,266){\usebox{\plotpoint}}
\put(775,267){\usebox{\plotpoint}}
\put(777,268){\usebox{\plotpoint}}
\put(780,269){\usebox{\plotpoint}}
\put(782,270){\usebox{\plotpoint}}
\put(784,271){\usebox{\plotpoint}}
\put(787,272){\usebox{\plotpoint}}
\put(789,273){\usebox{\plotpoint}}
\put(791,274){\usebox{\plotpoint}}
\put(792,275){\usebox{\plotpoint}}
\put(794,276){\usebox{\plotpoint}}
\put(796,277){\usebox{\plotpoint}}
\put(798,278){\usebox{\plotpoint}}
\put(799,279){\usebox{\plotpoint}}
\put(801,280){\usebox{\plotpoint}}
\put(803,281){\usebox{\plotpoint}}
\put(805,282){\usebox{\plotpoint}}
\put(806,283){\usebox{\plotpoint}}
\put(808,284){\usebox{\plotpoint}}
\put(810,285){\usebox{\plotpoint}}
\put(812,286){\usebox{\plotpoint}}
\put(813,287){\usebox{\plotpoint}}
\put(815,288){\usebox{\plotpoint}}
\put(817,289){\usebox{\plotpoint}}
\put(820,290){\usebox{\plotpoint}}
\put(822,291){\usebox{\plotpoint}}
\put(824,292){\usebox{\plotpoint}}
\put(827,293){\usebox{\plotpoint}}
\put(829,294){\usebox{\plotpoint}}
\put(831,295){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(836,296){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(841,297){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(848,298){\rule[-0.500pt]{5.541pt}{1.000pt}}
\put(871,299){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(883,300){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(888,301){\usebox{\plotpoint}}
\put(892,302){\usebox{\plotpoint}}
\put(895,303){\usebox{\plotpoint}}
\put(899,304){\usebox{\plotpoint}}
\put(902,305){\usebox{\plotpoint}}
\put(904,306){\usebox{\plotpoint}}
\put(905,307){\usebox{\plotpoint}}
\put(906,308){\usebox{\plotpoint}}
\put(909,309){\usebox{\plotpoint}}
\put(911,310){\usebox{\plotpoint}}
\put(913,311){\usebox{\plotpoint}}
\put(914,312){\usebox{\plotpoint}}
\put(916,313){\usebox{\plotpoint}}
\put(918,314){\usebox{\plotpoint}}
\put(920,315){\usebox{\plotpoint}}
\put(921,316){\usebox{\plotpoint}}
\put(923,317){\usebox{\plotpoint}}
\put(925,318){\usebox{\plotpoint}}
\put(927,319){\usebox{\plotpoint}}
\put(928,320){\usebox{\plotpoint}}
\put(930,321){\usebox{\plotpoint}}
\put(932,322){\usebox{\plotpoint}}
\put(934,323){\usebox{\plotpoint}}
\put(935,324){\usebox{\plotpoint}}
\put(937,325){\usebox{\plotpoint}}
\put(939,326){\usebox{\plotpoint}}
\put(941,327){\usebox{\plotpoint}}
\put(944,328){\usebox{\plotpoint}}
\put(946,329){\usebox{\plotpoint}}
\put(948,330){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(953,331){\usebox{\plotpoint}}
\put(955,332){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(960,333){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(965,334){\rule[-0.500pt]{6.263pt}{1.000pt}}
\put(991,335){\rule[-0.500pt]{2.650pt}{1.000pt}}
\put(1002,336){\rule[-0.500pt]{1.686pt}{1.000pt}}
\put(1009,337){\usebox{\plotpoint}}
\put(1012,338){\usebox{\plotpoint}}
\put(1016,339){\usebox{\plotpoint}}
\put(1019,340){\usebox{\plotpoint}}
\put(1021,341){\usebox{\plotpoint}}
\put(1023,342){\usebox{\plotpoint}}
\put(1026,343){\usebox{\plotpoint}}
\put(1028,344){\usebox{\plotpoint}}
\put(1029,345){\usebox{\plotpoint}}
\put(1030,346){\usebox{\plotpoint}}
\put(1033,347){\usebox{\plotpoint}}
\put(1035,348){\usebox{\plotpoint}}
\put(1038,349){\usebox{\plotpoint}}
\put(1039,350){\usebox{\plotpoint}}
\put(1040,351){\usebox{\plotpoint}}
\put(1042,352){\usebox{\plotpoint}}
\put(1043,353){\usebox{\plotpoint}}
\put(1045,354){\usebox{\plotpoint}}
\put(1047,355){\usebox{\plotpoint}}
\put(1049,356){\usebox{\plotpoint}}
\put(1050,357){\usebox{\plotpoint}}
\put(1052,358){\usebox{\plotpoint}}
\put(1054,359){\usebox{\plotpoint}}
\put(1056,360){\usebox{\plotpoint}}
\put(1059,361){\usebox{\plotpoint}}
\put(1061,362){\usebox{\plotpoint}}
\put(1063,363){\usebox{\plotpoint}}
\put(1066,364){\usebox{\plotpoint}}
\put(1068,365){\usebox{\plotpoint}}
\put(1070,366){\usebox{\plotpoint}}
\put(1073,367){\usebox{\plotpoint}}
\put(1077,368){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1082,369){\rule[-0.500pt]{2.168pt}{1.000pt}}
\put(1091,370){\rule[-0.500pt]{3.373pt}{1.000pt}}
\put(1105,369){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(1117,370){\rule[-0.500pt]{2.891pt}{1.000pt}}
\put(1129,371){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1134,372){\usebox{\plotpoint}}
\put(1138,373){\usebox{\plotpoint}}
\put(1141,374){\usebox{\plotpoint}}
\put(1143,375){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1148,376){\usebox{\plotpoint}}
\put(1150,377){\usebox{\plotpoint}}
\put(1152,378){\usebox{\plotpoint}}
\put(1155,379){\usebox{\plotpoint}}
\put(1157,380){\usebox{\plotpoint}}
\put(1159,381){\usebox{\plotpoint}}
\put(1162,382){\usebox{\plotpoint}}
\put(1164,383){\usebox{\plotpoint}}
\put(1166,384){\usebox{\plotpoint}}
\put(1169,385){\usebox{\plotpoint}}
\put(1173,386){\usebox{\plotpoint}}
\put(1176,387){\rule[-0.500pt]{1.204pt}{1.000pt}}
\put(1181,388){\rule[-0.500pt]{1.686pt}{1.000pt}}
\sbox{\plotpoint}{\rule[-1.000pt]{2.000pt}{2.000pt}}%
\put(264,113){\usebox{\plotpoint}}
\put(264,113){\usebox{\plotpoint}}
\put(266,114){\usebox{\plotpoint}}
\put(271,115){\usebox{\plotpoint}}
\put(276,116){\usebox{\plotpoint}}
\put(278,117){\usebox{\plotpoint}}
\put(283,118){\usebox{\plotpoint}}
\put(285,119){\usebox{\plotpoint}}
\put(290,120){\usebox{\plotpoint}}
\put(292,121){\usebox{\plotpoint}}
\put(294,122){\usebox{\plotpoint}}
\put(297,123){\usebox{\plotpoint}}
\put(302,124){\usebox{\plotpoint}}
\put(304,125){\usebox{\plotpoint}}
\put(306,126){\usebox{\plotpoint}}
\put(309,127){\usebox{\plotpoint}}
\put(311,128){\usebox{\plotpoint}}
\put(316,129){\usebox{\plotpoint}}
\put(318,130){\usebox{\plotpoint}}
\put(320,131){\usebox{\plotpoint}}
\put(323,132){\usebox{\plotpoint}}
\put(325,133){\usebox{\plotpoint}}
\put(327,134){\usebox{\plotpoint}}
\put(332,135){\usebox{\plotpoint}}
\put(334,136){\usebox{\plotpoint}}
\put(337,137){\usebox{\plotpoint}}
\put(341,138){\usebox{\plotpoint}}
\put(344,139){\usebox{\plotpoint}}
\put(348,140){\usebox{\plotpoint}}
\put(353,141){\usebox{\plotpoint}}
\put(358,142){\usebox{\plotpoint}}
\put(365,143){\usebox{\plotpoint}}
\put(372,144){\rule[-1.000pt]{2.168pt}{2.000pt}}
\put(381,145){\usebox{\plotpoint}}
\put(388,146){\usebox{\plotpoint}}
\put(393,147){\usebox{\plotpoint}}
\put(398,148){\usebox{\plotpoint}}
\put(402,149){\usebox{\plotpoint}}
\put(407,150){\usebox{\plotpoint}}
\put(409,151){\usebox{\plotpoint}}
\put(412,152){\usebox{\plotpoint}}
\put(416,153){\usebox{\plotpoint}}
\put(419,154){\usebox{\plotpoint}}
\put(421,155){\usebox{\plotpoint}}
\put(423,156){\usebox{\plotpoint}}
\put(426,157){\usebox{\plotpoint}}
\put(428,158){\usebox{\plotpoint}}
\put(430,159){\usebox{\plotpoint}}
\put(433,160){\usebox{\plotpoint}}
\put(435,161){\usebox{\plotpoint}}
\put(437,162){\usebox{\plotpoint}}
\put(440,163){\usebox{\plotpoint}}
\put(442,164){\usebox{\plotpoint}}
\put(444,165){\usebox{\plotpoint}}
\put(447,166){\usebox{\plotpoint}}
\put(449,167){\usebox{\plotpoint}}
\put(454,168){\usebox{\plotpoint}}
\put(456,169){\usebox{\plotpoint}}
\put(459,170){\usebox{\plotpoint}}
\put(463,171){\usebox{\plotpoint}}
\put(466,172){\usebox{\plotpoint}}
\put(470,173){\usebox{\plotpoint}}
\put(475,174){\usebox{\plotpoint}}
\put(482,175){\rule[-1.000pt]{2.168pt}{2.000pt}}
\put(491,176){\rule[-1.000pt]{2.891pt}{2.000pt}}
\put(503,177){\usebox{\plotpoint}}
\put(510,178){\usebox{\plotpoint}}
\put(517,179){\usebox{\plotpoint}}
\put(522,180){\usebox{\plotpoint}}
\put(527,181){\usebox{\plotpoint}}
\put(529,182){\usebox{\plotpoint}}
\put(531,183){\usebox{\plotpoint}}
\put(536,184){\usebox{\plotpoint}}
\put(538,185){\usebox{\plotpoint}}
\put(541,186){\usebox{\plotpoint}}
\put(543,187){\usebox{\plotpoint}}
\put(545,188){\usebox{\plotpoint}}
\put(548,189){\usebox{\plotpoint}}
\put(550,190){\usebox{\plotpoint}}
\put(552,191){\usebox{\plotpoint}}
\put(555,192){\usebox{\plotpoint}}
\put(557,193){\usebox{\plotpoint}}
\put(559,194){\usebox{\plotpoint}}
\put(562,195){\usebox{\plotpoint}}
\put(564,196){\usebox{\plotpoint}}
\put(566,197){\usebox{\plotpoint}}
\put(569,198){\usebox{\plotpoint}}
\put(571,199){\usebox{\plotpoint}}
\put(573,200){\usebox{\plotpoint}}
\put(576,201){\usebox{\plotpoint}}
\put(578,202){\usebox{\plotpoint}}
\put(583,203){\usebox{\plotpoint}}
\put(585,204){\usebox{\plotpoint}}
\put(590,205){\usebox{\plotpoint}}
\put(595,206){\rule[-1.000pt]{2.168pt}{2.000pt}}
\put(604,207){\rule[-1.000pt]{2.891pt}{2.000pt}}
\put(616,208){\rule[-1.000pt]{2.650pt}{2.000pt}}
\put(627,209){\usebox{\plotpoint}}
\put(634,210){\usebox{\plotpoint}}
\put(639,211){\usebox{\plotpoint}}
\put(644,212){\usebox{\plotpoint}}
\put(648,213){\usebox{\plotpoint}}
\put(651,214){\usebox{\plotpoint}}
\put(653,215){\usebox{\plotpoint}}
\put(658,216){\usebox{\plotpoint}}
\put(660,217){\usebox{\plotpoint}}
\put(662,218){\usebox{\plotpoint}}
\put(665,219){\usebox{\plotpoint}}
\put(667,220){\usebox{\plotpoint}}
\put(670,221){\usebox{\plotpoint}}
\put(672,222){\usebox{\plotpoint}}
\put(673,223){\usebox{\plotpoint}}
\put(674,224){\usebox{\plotpoint}}
\put(677,225){\usebox{\plotpoint}}
\put(679,226){\usebox{\plotpoint}}
\put(681,227){\usebox{\plotpoint}}
\put(684,228){\usebox{\plotpoint}}
\put(686,229){\usebox{\plotpoint}}
\put(688,230){\usebox{\plotpoint}}
\put(691,231){\usebox{\plotpoint}}
\put(693,232){\usebox{\plotpoint}}
\put(698,233){\usebox{\plotpoint}}
\put(700,234){\usebox{\plotpoint}}
\put(702,235){\usebox{\plotpoint}}
\put(707,236){\usebox{\plotpoint}}
\put(712,237){\usebox{\plotpoint}}
\put(716,238){\rule[-1.000pt]{2.409pt}{2.000pt}}
\put(726,239){\rule[-1.000pt]{3.373pt}{2.000pt}}
\put(740,240){\rule[-1.000pt]{2.891pt}{2.000pt}}
\put(752,241){\usebox{\plotpoint}}
\put(759,242){\usebox{\plotpoint}}
\put(763,243){\usebox{\plotpoint}}
\put(766,244){\usebox{\plotpoint}}
\put(770,245){\usebox{\plotpoint}}
\put(773,246){\usebox{\plotpoint}}
\put(775,247){\usebox{\plotpoint}}
\put(780,248){\usebox{\plotpoint}}
\put(782,249){\usebox{\plotpoint}}
\put(784,250){\usebox{\plotpoint}}
\put(787,251){\usebox{\plotpoint}}
\put(788,252){\usebox{\plotpoint}}
\put(789,253){\usebox{\plotpoint}}
\put(791,254){\usebox{\plotpoint}}
\put(794,255){\usebox{\plotpoint}}
\put(796,256){\usebox{\plotpoint}}
\put(798,257){\usebox{\plotpoint}}
\put(801,258){\usebox{\plotpoint}}
\put(803,259){\usebox{\plotpoint}}
\put(805,260){\usebox{\plotpoint}}
\put(808,261){\usebox{\plotpoint}}
\put(810,262){\usebox{\plotpoint}}
\put(812,263){\usebox{\plotpoint}}
\put(815,264){\usebox{\plotpoint}}
\put(817,265){\usebox{\plotpoint}}
\put(820,266){\usebox{\plotpoint}}
\put(824,267){\usebox{\plotpoint}}
\put(827,268){\usebox{\plotpoint}}
\put(831,269){\usebox{\plotpoint}}
\put(838,270){\rule[-1.000pt]{2.891pt}{2.000pt}}
\put(850,271){\rule[-1.000pt]{3.854pt}{2.000pt}}
\put(866,272){\rule[-1.000pt]{2.409pt}{2.000pt}}
\put(876,273){\usebox{\plotpoint}}
\put(880,274){\usebox{\plotpoint}}
\put(885,275){\usebox{\plotpoint}}
\put(890,276){\usebox{\plotpoint}}
\put(892,277){\usebox{\plotpoint}}
\put(895,278){\usebox{\plotpoint}}
\put(897,279){\usebox{\plotpoint}}
\put(899,280){\usebox{\plotpoint}}
\put(902,281){\usebox{\plotpoint}}
\put(904,282){\usebox{\plotpoint}}
\put(906,283){\usebox{\plotpoint}}
\put(909,284){\usebox{\plotpoint}}
\put(911,285){\usebox{\plotpoint}}
\put(913,286){\usebox{\plotpoint}}
\put(916,287){\usebox{\plotpoint}}
\put(918,288){\usebox{\plotpoint}}
\put(920,289){\usebox{\plotpoint}}
\put(923,290){\usebox{\plotpoint}}
\put(924,291){\usebox{\plotpoint}}
\put(925,292){\usebox{\plotpoint}}
\put(927,293){\usebox{\plotpoint}}
\put(930,294){\usebox{\plotpoint}}
\put(932,295){\usebox{\plotpoint}}
\put(937,296){\usebox{\plotpoint}}
\put(939,297){\usebox{\plotpoint}}
\put(941,298){\usebox{\plotpoint}}
\put(946,299){\usebox{\plotpoint}}
\put(948,300){\usebox{\plotpoint}}
\put(953,301){\usebox{\plotpoint}}
\put(960,302){\rule[-1.000pt]{4.095pt}{2.000pt}}
\put(977,303){\rule[-1.000pt]{3.373pt}{2.000pt}}
\put(991,304){\usebox{\plotpoint}}
\put(998,305){\usebox{\plotpoint}}
\put(1002,306){\usebox{\plotpoint}}
\put(1007,307){\usebox{\plotpoint}}
\put(1012,308){\usebox{\plotpoint}}
\put(1014,309){\usebox{\plotpoint}}
\put(1016,310){\usebox{\plotpoint}}
\put(1019,311){\usebox{\plotpoint}}
\put(1021,312){\usebox{\plotpoint}}
\put(1023,313){\usebox{\plotpoint}}
\put(1026,314){\usebox{\plotpoint}}
\put(1028,315){\usebox{\plotpoint}}
\put(1030,316){\usebox{\plotpoint}}
\put(1033,317){\usebox{\plotpoint}}
\put(1035,318){\usebox{\plotpoint}}
\put(1036,319){\usebox{\plotpoint}}
\put(1038,320){\usebox{\plotpoint}}
\put(1040,321){\usebox{\plotpoint}}
\put(1042,322){\usebox{\plotpoint}}
\put(1045,323){\usebox{\plotpoint}}
\put(1047,324){\usebox{\plotpoint}}
\put(1049,325){\usebox{\plotpoint}}
\put(1052,326){\usebox{\plotpoint}}
\put(1054,327){\usebox{\plotpoint}}
\put(1056,328){\usebox{\plotpoint}}
\put(1059,329){\usebox{\plotpoint}}
\put(1063,330){\usebox{\plotpoint}}
\put(1066,331){\usebox{\plotpoint}}
\put(1070,332){\usebox{\plotpoint}}
\put(1075,333){\rule[-1.000pt]{2.168pt}{2.000pt}}
\put(1084,334){\rule[-1.000pt]{5.059pt}{2.000pt}}
\put(1105,335){\rule[-1.000pt]{2.409pt}{2.000pt}}
\put(1115,336){\usebox{\plotpoint}}
\put(1122,337){\usebox{\plotpoint}}
\put(1127,338){\usebox{\plotpoint}}
\put(1129,339){\usebox{\plotpoint}}
\put(1134,340){\usebox{\plotpoint}}
\put(1136,341){\usebox{\plotpoint}}
\put(1138,342){\usebox{\plotpoint}}
\put(1141,343){\usebox{\plotpoint}}
\put(1143,344){\usebox{\plotpoint}}
\put(1145,345){\usebox{\plotpoint}}
\put(1148,346){\usebox{\plotpoint}}
\put(1150,347){\usebox{\plotpoint}}
\put(1152,348){\usebox{\plotpoint}}
\put(1153,349){\usebox{\plotpoint}}
\put(1155,350){\usebox{\plotpoint}}
\put(1157,351){\usebox{\plotpoint}}
\put(1159,352){\usebox{\plotpoint}}
\put(1162,353){\usebox{\plotpoint}}
\put(1164,354){\usebox{\plotpoint}}
\put(1166,355){\usebox{\plotpoint}}
\put(1169,356){\usebox{\plotpoint}}
\put(1171,357){\usebox{\plotpoint}}
\put(1173,358){\usebox{\plotpoint}}
\put(1176,359){\usebox{\plotpoint}}
\put(1178,360){\usebox{\plotpoint}}
\put(1181,361){\usebox{\plotpoint}}
\put(1185,362){\usebox{\plotpoint}}
\put(1188,363){\usebox{\plotpoint}}
\put(1192,364){\usebox{\plotpoint}}
\put(1199,365){\rule[-1.000pt]{2.409pt}{2.000pt}}
\put(1209,366){\rule[-1.000pt]{5.059pt}{2.000pt}}
\put(1230,367){\rule[-1.000pt]{2.168pt}{2.000pt}}
\put(1239,368){\usebox{\plotpoint}}
\put(1244,369){\usebox{\plotpoint}}
\put(1246,370){\usebox{\plotpoint}}
\put(1251,371){\usebox{\plotpoint}}
\put(1253,372){\usebox{\plotpoint}}
\put(1256,373){\usebox{\plotpoint}}
\put(1258,374){\usebox{\plotpoint}}
\put(1260,375){\usebox{\plotpoint}}
\put(1263,376){\usebox{\plotpoint}}
\put(1265,377){\usebox{\plotpoint}}
\put(1267,378){\usebox{\plotpoint}}
\put(1270,379){\usebox{\plotpoint}}
\put(1272,380){\usebox{\plotpoint}}
\put(1274,381){\usebox{\plotpoint}}
\put(1277,382){\usebox{\plotpoint}}
\put(1278,383){\usebox{\plotpoint}}
\put(1279,384){\usebox{\plotpoint}}
\put(1281,385){\usebox{\plotpoint}}
\put(1284,386){\usebox{\plotpoint}}
\put(1286,387){\usebox{\plotpoint}}
\put(1288,388){\usebox{\plotpoint}}
\put(1291,389){\usebox{\plotpoint}}
\put(1293,390){\usebox{\plotpoint}}
\put(1295,391){\usebox{\plotpoint}}
\put(1298,392){\usebox{\plotpoint}}
\put(1300,393){\usebox{\plotpoint}}
\put(1302,394){\usebox{\plotpoint}}
\put(1305,395){\usebox{\plotpoint}}
\put(1309,396){\usebox{\plotpoint}}
\put(1312,397){\usebox{\plotpoint}}
\put(1316,398){\usebox{\plotpoint}}
\put(1323,399){\usebox{\plotpoint}}
\put(1331,400){\rule[-1.000pt]{2.168pt}{2.000pt}}
\put(1340,401){\usebox{\plotpoint}}
\put(1347,402){\usebox{\plotpoint}}
\put(1352,403){\usebox{\plotpoint}}
\put(1356,404){\usebox{\plotpoint}}
\put(1359,405){\usebox{\plotpoint}}
\put(1361,406){\usebox{\plotpoint}}
\put(1363,407){\usebox{\plotpoint}}
\put(1366,408){\usebox{\plotpoint}}
\put(1368,409){\usebox{\plotpoint}}
\put(1370,410){\usebox{\plotpoint}}
\put(1371,411){\usebox{\plotpoint}}
\put(1373,412){\usebox{\plotpoint}}
\put(1375,413){\usebox{\plotpoint}}
\put(1376,414){\usebox{\plotpoint}}
\put(1377,415){\usebox{\plotpoint}}
\put(1380,416){\usebox{\plotpoint}}
\put(1381,417){\usebox{\plotpoint}}
\put(1382,418){\usebox{\plotpoint}}
\put(1383,419){\usebox{\plotpoint}}
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(264,113){\usebox{\plotpoint}}
\put(264,113){\usebox{\plotpoint}}
\put(283,118){\usebox{\plotpoint}}
\put(303,123){\usebox{\plotpoint}}
\put(323,128){\usebox{\plotpoint}}
\put(342,133){\usebox{\plotpoint}}
\put(362,138){\usebox{\plotpoint}}
\put(382,143){\usebox{\plotpoint}}
\put(401,148){\usebox{\plotpoint}}
\put(421,153){\usebox{\plotpoint}}
\put(441,158){\usebox{\plotpoint}}
\put(460,163){\usebox{\plotpoint}}
\put(480,168){\usebox{\plotpoint}}
\put(500,173){\usebox{\plotpoint}}
\put(519,179){\usebox{\plotpoint}}
\put(539,184){\usebox{\plotpoint}}
\put(559,189){\usebox{\plotpoint}}
\put(578,194){\usebox{\plotpoint}}
\put(598,199){\usebox{\plotpoint}}
\put(618,204){\usebox{\plotpoint}}
\put(638,209){\usebox{\plotpoint}}
\put(657,214){\usebox{\plotpoint}}
\put(677,219){\usebox{\plotpoint}}
\put(697,224){\usebox{\plotpoint}}
\put(716,229){\usebox{\plotpoint}}
\put(736,234){\usebox{\plotpoint}}
\put(756,240){\usebox{\plotpoint}}
\put(775,245){\usebox{\plotpoint}}
\put(795,249){\usebox{\plotpoint}}
\put(815,255){\usebox{\plotpoint}}
\put(835,260){\usebox{\plotpoint}}
\put(854,265){\usebox{\plotpoint}}
\put(874,270){\usebox{\plotpoint}}
\put(894,275){\usebox{\plotpoint}}
\put(913,280){\usebox{\plotpoint}}
\put(933,285){\usebox{\plotpoint}}
\put(953,290){\usebox{\plotpoint}}
\put(972,295){\usebox{\plotpoint}}
\put(992,300){\usebox{\plotpoint}}
\put(1012,306){\usebox{\plotpoint}}
\put(1031,310){\usebox{\plotpoint}}
\put(1051,315){\usebox{\plotpoint}}
\put(1071,321){\usebox{\plotpoint}}
\put(1090,326){\usebox{\plotpoint}}
\put(1110,331){\usebox{\plotpoint}}
\put(1130,336){\usebox{\plotpoint}}
\put(1150,341){\usebox{\plotpoint}}
\put(1169,346){\usebox{\plotpoint}}
\put(1189,351){\usebox{\plotpoint}}
\put(1209,356){\usebox{\plotpoint}}
\put(1228,361){\usebox{\plotpoint}}
\put(1248,367){\usebox{\plotpoint}}
\put(1268,371){\usebox{\plotpoint}}
\put(1287,376){\usebox{\plotpoint}}
\put(1307,382){\usebox{\plotpoint}}
\put(1327,386){\usebox{\plotpoint}}
\put(1346,391){\usebox{\plotpoint}}
\put(1366,397){\usebox{\plotpoint}}
\put(1386,402){\usebox{\plotpoint}}
\put(1406,407){\usebox{\plotpoint}}
\end{picture}
